A unique equation of state for the universe evolution from AdS$_5$ space-time

We apply the Induced Matter Model to a five-dimensional metric. For the case with null cosmological constant, we obtain a solution able to describe the radiation-dominated era of the universe. The positive $\Lambda$ case yields a bounce cosmological model. In the negative five-dimensional cosmological constant case, the scale factor is obtained as $a(t)\sim\sqrt[]{\sinh t}$, which is able to describe not only the late-time cosmic acceleration but also the non-accelerated stages of the cosmic expansion in a continuous form. This solution together with the extra-dimensional scale factor solution yields the material content of the model to be remarkably related through an equation of state analogous to the renowned MIT bag model equation of state for quark matter $p=(\rho-4B)/3$. In our case, $\rho=\rho_m+B$, with $\rho_m$ being the energy density of relativistic and non-relativistic matter and $B=\ \Lambda\ /16\pi$ represents the bag energy constant, which plays the role of the dark energy in the four-dimensional universe, with $\Lambda$ being the cosmological constant of the AdS$_5$ space-time. Our model satisfactorily fits the observational data for the low redshift sample of the experimental measurement of the Hubble parameter, which resulted in $H_0=72.2^{+5.3}_{-5.5}$km s$^{-1}$ Mpc$^{-1}$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

